MONET: Modeling and Optimization of neural NEtwork Training from Edge to Data Centers

While hardware-software co-design has significantly improved the efficiency of neural network inference, modeling the training phase remains a critical yet underexplored challenge. Training workloads impose distinct constraints, particularly regarding memory footprint and backpropagation complexity, which existing inference-focused tools fail to capture. This paper introduces MONET, a framework designed to model the training of neural networks on heterogeneous dataflow accelerators. MONET builds upon Stream, an experimentally verified framework that that models the inference of neural networks on heterogeneous dataflow accelerators with layer fusion. Using MONET, we explore the design space of ResNet-18 and a small GPT-2, demonstrating the framework's capability to model training workflows and find better hardware architectures. We then further examine problems that become more complex in neural network training due to the larger design space, such as determining the best layer-fusion configuration. Additionally, we use our framework to find interesting trade-offs in activation checkpointing, with the help of a genetic algorithm. Our findings highlight the importance of a holistic approach to hardware-software co-design for scalable and efficient deep learning deployment.

==> figures/GA/GA.tex <==
% \begin{figure*}[h!]
% \begin{center}
\begin{tikzpicture}
\begin{scope}[ xshift=-.5\linewidth]
\pgfplotsset{%
    width=.5\linewidth,
    height=0.4\linewidth
}
        \begin{axis}[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw=black,
          draw opacity=1,
          text opacity=1,
          at={(0.01,0.98)},
          anchor=north west,
          draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Saved Memory (\%)},
        xmajorgrids,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Energy (pJ)},
        scaled y ticks=base 10:-11,
        ytick scale label code/.code={},
        ylabel={Energy ($\times 10^{11}$ pJ)},
        grid=major,
        grid style={dashed, gray!30},
        ytick style={color=black},
        ylabel near ticks,
        ]

    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-10, draw=Paired-9}
    ] table [x=PSavedMemory0, y=Energy0, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $0$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-2, draw=Paired-1}
    ] table [x=PSavedMemory1, y=Energy1, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $1$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-6, draw=Paired-5}
    ] table [x=PSavedMemory2, y=Energy2, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $2$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-8, draw=Paired-7}
    ] table [x=PSavedMemory3, y=Energy3, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $3$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2.5,
        color=Paired-4,
        mark options={solid, fill=Paired-4, draw=Paired-3}
    ] table [x=BaselineMem, y=BaselineEnergy, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Baseline}
    % \addplot [
    %     only marks, % Use either 'only marks' or 'scatter', not both
    %     mark=*,
    %     mark size=2,
    %     color=Paired-4,
    %     mark options={solid, fill=Paired-4, draw=Paired-3}
    % ] table [x=PSavedMemory4, y=Energy4, col sep=comma] {figures/GA/output.csv};
    % \addlegendentry{Gen $4$}
    % \addplot [
    %     only marks, % Use either 'only marks' or 'scatter', not both
    %     mark=*,
    %     mark size=2,
    %     color=Paired-4,
    %     mark options={solid, fill=Paired-12, draw=Paired-11}
    % ] table [x=PSavedMemory5, y=Energy5, col sep=comma] {figures/GA/output.csv};
    % \addlegendentry{Gen $5$}

\end{axis}
\end{scope}
\begin{scope}
\pgfplotsset{%
    width=.5\linewidth,
    height=0.4\linewidth
}
        \begin{axis}[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw=black,
          draw opacity=1,
          text opacity=1,
          at={(0.01,0.98)},
          anchor=north west,
          draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Saved Memory (\%)},
        xmajorgrids,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Latency (Cycles)},
        scaled y ticks=base 10:-8,
        ytick scale label code/.code={},
        ylabel={Latency ($\times 10^{8}$ Cycles)},
        grid=major,
        grid style={dashed, gray!30},
        ytick style={color=black},
        ylabel near ticks,
        ]

        % \addplot[fill=Paired-2, draw=Paired-1]   coordinates {(0.75, 2716607.33333334)};
        % \addplot[fill=Paired-6, draw=Paired-5]    coordinates {(1, -1832621.66666663)};
        % \addplot[fill=Paired-8, draw=Paired-7]  coordinates {(1.25, 2311836.33333334)};
        % \addplot[fill=Paired-4, draw=Paired-3] coordinates {(1.5, 883985.666666716)};

    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-10, draw=Paired-9}
    ] table [x=PSavedMemory0, y=Latence0, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $0$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-2, draw=Paired-1}
    ] table [x=PSavedMemory1, y=Latence1, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $1$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-6, draw=Paired-5}
    ] table [x=PSavedMemory2, y=Latence2, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $2$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2,
        color=Paired-4,
        mark options={solid, fill=Paired-8, draw=Paired-7}
    ] table [x=PSavedMemory3, y=Latence3, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Gen $3$}
    \addplot [
        only marks, % Use either 'only marks' or 'scatter', not both
        mark=*,
        mark size=2.5,
        color=Paired-4,
        mark options={solid, fill=Paired-4, draw=Paired-3}
    ] table [x=BaselineMem, y=BaselineLatence, col sep=comma] {figures/GA/output.csv};
    \addlegendentry{Baseline}


    % 213577542.6666627
    % \addplot [
    %     only marks, % Use either 'only marks' or 'scatter', not both
    %     mark=*,
    %     mark size=2,
    %     color=Paired-4,
    %     mark options={solid, fill=Paired-4, draw=Paired-3}
    % ] table [x=PSavedMemory4, y=Latence4, col sep=comma] {figures/GA/output.csv};
    % \addlegendentry{Gen $4$}
    % \addplot [
    %     only marks, % Use either 'only marks' or 'scatter', not both
    %     mark=*,
    %     mark size=2,
    %     color=Paired-4,
    %     mark options={solid, fill=Paired-12, draw=Paired-11}
    % ] table [x=PSavedMemory5, y=Latence5, col sep=comma] {figures/GA/output.csv};
    % \addlegendentry{Gen $5$}
        % \addplot [thick,
        % mark=*,
        % mark size=2,
        % color=red,
        % mark options={solid}] table [x=fb_energy, y=fb_Latence,col sep=comma]   {figures/exploreHardware/pareto_fb.csv};
        % \addlegendentry{Pareto Front}
        \end{axis}


\end{scope}
\end{tikzpicture}
% \end{center}
% \caption{Genetic algorithm activation checkpointing.}
% \label{fig:GA_AC}
% \end{figure*}


==> figures/SA_GPT/sA2.tex <==
\def\colormap{viridis}
\def\colorData{buffer_bandwidth_bpc}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=1.5cm},
    width=0.8\linewidth,
    height=0.5\linewidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xmajorgrids,
    grid=major,
    grid style={dashed, gray!30},
    xtick style={color=black},
    scaled x ticks=base 10:-9,
    xtick scale label code/.code={},
    xlabel={Energy ($\times 10^{9}$ pJ)},
    ytick style={color=black},
    ylabel near ticks,
    scaled y ticks=base 10:-7,
    ytick scale label code/.code={},
    ylabel={Latency ($\times 10^{7}$ Cycles)},
    colormap/\colormap,
    point meta=explicit,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw=black,
      draw opacity=1,
      text opacity=1,
      at={(0.01,0.98)},
      anchor=north west,
      draw=lightgray204
    },
]

% --- Top: Inference (NO colorbar) ---
\nextgroupplot[
    title=\it{Inference},
    colorbar,
    xlabel={},
    % xmin=2e9, xmax=4e9,
    % ymin=0, ymax=0.8e8,
    colorbar style={
        ytick style={draw=none},
        title=\shortstack{Buffer\\Bandwidth},
        title style={align=center},
        height=0.7\linewidth + 1cm,
        scaled y ticks=false, % <- do not apply scaled y ticks to colorbar
        ytick scale label code/.code={} % <- no "×10^k" scale label on the colorbar
    },
]

\addplot [thick, only marks, mark=*, mark size=1.2, scatter]
table [y=f_latency, x=f_energy, meta=\colorData,col sep=comma] {figures/SA_GPT/resultSA.csv};

% --- Bottom: Training (the ONLY one with colorbar) ---
\nextgroupplot[
    title=\it{Training},
]
\addplot [thick, only marks, mark=*, mark size=1.2, scatter]
table [y=fb_latency, x=fb_energy, meta=\colorData,col sep=comma] {figures/SA_GPT/resultSA.csv};

\end{groupplot}
\end{tikzpicture}


==> figures/breakdown.tex <==

    
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        bar width=25pt,
        nodes near coords,
        width=0.8\columnwidth,
        nodes near coords style={text=black, font=\footnotesize},
        % enlargelimits=0.25,
        xmin=0,
        xmax=14,
        % ymin=0,
        enlarge y limits={lower=0},
        enlarge x limits=0.15,
        ymax=1050,
        % ymax=0.4,
        legend style={at={(0.5,-0.10)},
        anchor=north,legend columns=-1},
        ylabel={Memory Consumed (MBs)},
        grid=major,
        grid style={dashed, gray!30},
        xtick={1, 5, 9, 13},
        xticklabels={Adam, Adam8, SGD, SGD8},
        % symbolic x coords={Adam, SGD},
        ]
    \addplot+[ybar, fill=Paired-2, draw=Paired-1] plot coordinates {(1, 94) (5, 94) (9, 94) (13, 94)};
    \addplot+[ybar, fill=Paired-8, draw=Paired-7] plot coordinates {(1, 94) (5, 94) (9, 94) (13, 94)};
    \addplot+[ybar, fill=Paired-6, draw=Paired-5] plot coordinates {(1, 80) (5, 640) (9, 80) (13, 640)};
     \addplot+[ybar, fill=Paired-4, draw=Paired-3] plot coordinates {(1, 200) (5, 200) (9, 100) (13, 100)};
    \legend{Parameters, Gradient,  Activations, Optimizer}
    \end{axis}
    \end{tikzpicture}

==> figures/exploreHardware/mainFigure.tex <==
\def\colormap{viridis}
\def\colorData{totalCompln}
\def\colorName{\shortstack{Total\\Computational\\Capacity}}


\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=1.5cm},
    width=0.85\linewidth,
    height=0.5\linewidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176!60},
    y grid style={darkgray176!60},
    x grid style={},
    y grid style={},
    xmajorgrids,
    grid=major,
    grid style={dashed},
    xtick style={color=black},
    scaled x ticks=base 10:-9,
    xtick scale label code/.code={},
    xlabel={Energy ($\times 10^{9}$ pJ)},
    ytick style={color=black},
    ylabel near ticks,
    ylabel={Latency (Cycles)},
    scaled y ticks=base 10:-7,
    ytick scale label code/.code={},
    ylabel={Latency ($\times 10^{7}$ Cycles)},
    colormap/\colormap,
    point meta=explicit,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw=black,
      draw opacity=1,
      text opacity=1,
      at={(0.01,0.98)},
      anchor=north west,
      draw=lightgray204
    },
]

% --- Top: Inference (NO colorbar) ---
\nextgroupplot[
    title=\it{Inference},
    colorbar,
    xlabel={},
    % xmin=2e9, xmax=4e9,
    % ymin=0, ymax=0.8e8,
    ytick={ 6.62, 7.01, 7.39, 7.77, 8.15 },
    yticklabels={ 0, 1, 2, 6, 14 },
    xtick={ 9.38, 9.45, 9.53, 9.61, 9.69 },
    xticklabels={ 2, 3, 3, 4, 5 },
    colorbar style={
        ytick style={draw=none},
        title=\shortstack{Total\\Computational\\Capacity},
        title style={align=center},
        height=0.7\linewidth + 1cm,
        scaled y ticks=false, % <- do not apply scaled y ticks to colorbar
        ytick scale label code/.code={}, % <- no "×10^k" scale label on the colorbar
        ytick= {1.20411998265592, 1.901604224927816, 2.599088467199712, 3.296572709471608, 3.994056951743504, 4.6915411940154},
        yticklabels={16, 80, 397, 1980, 9864, 49152},
    },
]

\addplot [thick, only marks, mark=*, mark size=1.5, scatter]
table [y=f_log_latency, x=f_log_energy, meta=\colorData, col sep=comma]
{figures/exploreHardware/result.csv};

% --- Bottom: Training (the ONLY one with colorbar) ---
\nextgroupplot[
    title=\it{Training},
    ytick={ 7.40, 7.71, 8.02, 8.33, 8.64 },
    yticklabels={ 3, 5, 11, 21, 43 },
    xtick={ 10.42, 10.55, 10.67, 10.79, 10.91 },
    xticklabels={ 26, 35, 47, 62, 82 },
]
\addplot [thick, only marks, mark=*, mark size=1.5, scatter]
table [y=fb_log_latency, x=fb_log_energy, meta=\colorData, col sep=comma]
{figures/exploreHardware/result.csv};

\end{groupplot}
\end{tikzpicture}


==> figures/layerFusion.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{patterns} % Required for patterns
% \input{colors}
\pgfmathsetmacro{\shift}{-8pt}
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=7cm,
    bar width=15pt,
    enlarge x limits=0.2,
    symbolic x coords={Base, Manual, Limit8, Limit6, Limit4},
    xtick={Base,Manual,Limit8, Limit6, Limit4},        % <-- IMPORTANT
    ylabel={Latency (Cycles)},
    axis y line*=left,
    ymin=0,
    scaled y ticks=base 10:-7,
    ytick scale label code/.code={},
    ylabel={Latency ($\times 10^{7}$ Cycles)},
    % legend style={at={(0.02,0.02)}, anchor=south west, font=\footnotesize},
    grid=major,
    grid style={dashed, gray!30},
]

\addplot[fill=Paired-2, draw=Paired-1, ybar, bar shift=-8pt]
    coordinates {(Base, 19966170.0)};
\addplot[fill=Paired-6, draw=Paired-5, ybar, bar shift=-8pt]
    coordinates {(Manual, 18246096.0)};
\addplot[fill=Paired-4, draw=Paired-3, ybar, bar shift=-8pt]
    coordinates {(Limit8, 19200693.0)};
\addplot[fill=Paired-8, draw=Paired-7, ybar, bar shift=-8pt]
    coordinates {(Limit6,  17894203.0)};
\addplot[fill=Paired-10, draw=Paired-9, ybar, bar shift=-8pt]
    coordinates {(Limit4, 17899628)};
% \addlegendentry{Latency}
\end{axis}

\begin{axis}[
ybar,
    width=\columnwidth,
    height=7cm,
    bar width=15pt,
    enlarge x limits=0.2,
    symbolic x coords={Base, Manual, Limit8, Limit6, Limit4},
    xtick={Base,Manual,Limit8, Limit6, Limit4},        % <-- IMPORTANT
    ylabel={Energy (pJ)},
    xticklabels = {},
    ymin=0,
    scaled y ticks=base 10:-9,
    ytick scale label code/.code={},
    ylabel={Energy ($\times 10^{9}$ pJ)},
    % ymin=-2e9, ymax=4e9,
    % ymin = 15,
    axis y line*=right,
    legend columns=2,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\footnotesize,
    },
    % legend image code/.code={\draw[fill=Set2-8, draw=Set1-10, postaction={pattern=north west lines}] (0cm,0cm) rectangle (0.4cm,0.4cm);}
]
\addlegendimage{
    legend image code/.code={
        \draw[fill=Set2-8, draw=Set1-10]
            (0cm,-0.15cm) rectangle (0.4cm,0.25cm);
    }
}
\addlegendentry{Latency}

% ---- Energy legend (patterned square)
\addlegendimage{
    legend image code/.code={
        \draw[fill=Set2-8, draw=Set1-10, postaction={pattern=north west lines}]
            (0cm,-0.15cm) rectangle (0.4cm,0.25cm);
    }
}
\addlegendentry{Energy}
\addplot[
    fill=Paired-2,
    draw=Paired-1,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(Base, 4522230546.616)};

\addplot[
    fill=Paired-6,
    draw=Paired-5,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(Manual, 3418727585.01598)};
\addplot[
    fill=Paired-4,
    draw=Paired-3,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(Limit8, 3128449313.3809853)};
\addplot[
    fill=Paired-8,
    draw=Paired-7,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(Limit6, 3119411313.380985)};
\addplot[
    fill=Paired-10,
    draw=Paired-9,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(Limit4, 3176560031.7559857)};
\end{axis}
\end{tikzpicture}
% \end{document}



==> figures/nonlinearity2.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{patterns} % Required for patterns
% \input{colors}
\pgfmathsetmacro{\shift}{-8pt}
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=7cm,
    bar width=15pt,
    enlarge x limits=0.2,
    symbolic x coords={AC01, AC10, AC2, AC11},
    xtick=data,
    xticklabels={},
    ylabel={Latency (Cycles)},
    ymin=-2e6, ymax=40e5,
    axis y line*=left,
    scaled y ticks=base 10:-6,
    ytick scale label code/.code={},
    ylabel={Latency ($\times 10^{6}$ Cycles)},
    legend style={at={(0.02,0.02)}, anchor=south west, font=\footnotesize},
    % grid=major,
    % grid style={dashed, gray!30},
    legend image code/.code={\draw[fill=Set2-8, draw=Set1-10] (0cm,-0.15cm) rectangle (0.4cm,0.25cm);}
]

\addplot[fill=Paired-2, draw=Paired-1, ybar, bar shift=-8pt] coordinates {(AC01, 2716606)};
\node[above, xshift=5pt] at (axis cs:AC01, 2716606) {AC01};
\addplot[fill=Paired-6, draw=Paired-5, ybar, bar shift=-8pt] coordinates {(AC10, -1832621.66666663)};
\addplot[fill=Paired-8, draw=Paired-7, ybar, bar shift=-8pt] coordinates {(AC2, 883985.33333334)};
\addplot[fill=Paired-4, draw=Paired-3, ybar, bar shift=-8pt] coordinates {(AC11, 2311836.33)};
\node[above, xshift=8pt] at (axis cs:AC11,2311836.33) {AC11};
\addlegendentry{Latency}
\end{axis}



\begin{axis}[
ybar,
    width=\columnwidth,
    height=7cm,
    bar width=15pt,
    enlarge x limits=0.2,
    symbolic x coords={AC01, AC10, AC2, AC11},
    xtick=data,
    ylabel={Energy (pJ)},
    ymin=-2e9, ymax=4e9,
    axis y line*=right,
    axis x line=none,
    scaled y ticks=base 10:-9,
    ytick scale label code/.code={},
    ylabel={Energy ($\times 10^{9}$ pJ)},
    legend style={at={(0.98,0.02)}, anchor=south east, font=\footnotesize},
    legend image code/.code={\draw[fill=Set2-8, draw=Set1-10, postaction={pattern=north west lines}] (0cm,-0.15cm) rectangle (0.4cm,0.25cm);}
]

% Stripes for Energy AC01
\addplot[
    fill=Paired-2,
    draw=Paired-1,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(AC01, 2299541203.14)};
% Manually place the node for AC01

% Stripes for Energy AC10
\addplot[
    fill=Paired-6,
    draw=Paired-5,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(AC10, 1003261192.06)};
% Manually place the node for AC10
\node[above, xshift=5pt] at (axis cs:AC10, 1003261192.06) {AC10};

% Stripes for Energy AC01+AC10
\addplot[
    fill=Paired-8,
    draw=Paired-7,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(AC2, 3302802395.12)};
% Manually place the node for AC01+AC10
\node[above, xshift=5pt] at (axis cs:AC2, 3302802395.12) {AC01+AC10};
\addlegendentry{Energy}
% Stripes for Energy AC11
\addplot[
    fill=Paired-4,
    draw=Paired-3,
    bar shift=17pt + \shift, ybar,
    postaction={pattern=north west lines}
] coordinates {(AC11, 656826923.12)};
% Manually place the node for AC11
\end{axis}
\end{tikzpicture}
% \end{document}


==> figures/workflow.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{helvet}
\usepackage{xcolor}
\renewcommand{\familydefault}{\sfdefault} % Use sans-serif font

% Load required TikZ libraries
\usetikzlibrary{positioning, shapes.geometric, arrows.meta, calc, shadows}
\input{colors}
\begin{document}

\begin{tikzpicture}[
    % Define consistent styles for the diagram
    base/.style={align=center, font=\large, drop shadow={opacity=0.15, shadow xshift=1mm, shadow yshift=-1mm}, thick},
    % Input nodes (Left)
    % Input nodes (Left) - was ellipse -> rectangle
    input/.style={
        base,
        rectangle,
        rounded corners=2mm,
        draw=black!70,
        fill=white,
        text width=2.8cm,
        minimum height=1.3cm
    },
    % Process nodes (Green, Blue, Orange)
    processG/.style={base, rectangle, rounded corners=2mm, draw=Paired-3, fill=Paired-4, text width=2.4cm, minimum height=2.2cm},
    processB/.style={base, rectangle, rounded corners=2mm, draw=Paired-1, fill=Paired-2, text width=2.6cm, minimum height=2.2cm},
    processO/.style={base, rectangle, rounded corners=2mm, draw=Paired-7, fill=Paired-8, text width=2.4cm, minimum height=2.2cm},
    % Top Configuration nodes - was ellipse/circle -> rectangle
    topInputE/.style={
        base,
        rectangle,
        rounded corners=2mm,
        draw=black!70,
        fill=white,
        text width=2.8cm,
        minimum height=1cm
    },
    topInputC/.style={
        base,
        rectangle,
        rounded corners=2mm,
        draw=black!70,
        fill=white,
        text width=3cm,
        minimum height=1.2cm
    },
    % Output nodes (Right & Bottom) - was ellipse -> rectangle
    output/.style={
        base,
        rectangle,
        rounded corners=2mm,
        draw=Paired-5,
        fill=Paired-6,
        text width=3cm,
        minimum height=1.2cm
    },
    % Connecting Arrows
    arrow/.style={-{Stealth[length=2.5mm, width=2mm]}, thick, draw=black!70}
]

    % --- Place main horizontal processing spine ---
    \node[processG] (export) {ONNX\\Export};
    \node[processB, right=0.8cm of export] (backward) {Backward\\ONNX\\Generation};
    \node[processB, right=0.8cm of backward] (check) {ONNX Check\\Stream Pre-processing};
    \node[processB, right=0.8cm of check] (opt) {Optimizer\\Pass};
    \node[processO, right=1.8cm of opt] (stream) {Stream}; % Extra space for the branch

    % --- Place left initial inputs ---
    \node[input, left=1cm of export, yshift=1.1cm] (nn) {Neural Network\\(CNN,\\Transformers)};
    \node[input, left=1cm of export, yshift=-1.1cm] (batch) {Batch Size,\\Input Size};

    % --- Place top configuration inputs ---
    \node[topInputE, above=1cm of backward] (loss) {Loss, Frozen\\Weights};
    \node[topInputC, above=1cm of opt] (opt_cfg) {Optimizer\\configuration\\(Adam, SGD...)};
    \node[topInputC, above=1cm of stream] (accel_cfg) {Accelerator\\Mapping\\Layer-Fused\\Configurations};

    % --- Place bottom/right outputs ---
    % Calculate midpoint for the branching output
    \coordinate (branch_pt) at ($(opt.east)!0.45!(stream.west)$);
    \node[output, below=1.5cm of branch_pt] (train) {Training\\ONNX};
    
    \node[output, right=1.2cm of stream, yshift=1.1cm] (latency) {Latency,\\Energy,\\Memory};
    \node[output, right=1.2cm of stream, yshift=-1.1cm] (schedule) {Schedule};

    % --- Draw Connections ---
    % Left Inputs to ONNX Export
    \draw[arrow] (nn.east) -- ([yshift=0.5cm]export.west);
    \draw[arrow] (batch.east) -- ([yshift=-0.5cm]export.west);

    % Main horizontal spine
    \draw[arrow] (export.east) -- (backward.west);
    \draw[arrow] (backward.east) -- (check.west);
    \draw[arrow] (check.east) -- (opt.west);
    
    % Draw arrow from Optimizer to Stream, and create a branch point
    \draw[arrow] (opt.east) -- (stream.west);
    
    % Top inputs downwards
    \draw[arrow] (loss.south) -- (backward.north);
    \draw[arrow] (opt_cfg.south) -- (opt.north);
    \draw[arrow] (accel_cfg.south) -- (stream.north);

    % Branching to Training ONNX
    % Draws a line from the calculated branch point straight down to the node
    \draw[arrow] (branch_pt) -- (train.north);
    % To make the T-junction look solid, draw a small line segment
    \filldraw[black!70] (branch_pt) circle (1.5pt);

    % Right Outputs
    \draw[arrow] (stream.east) -- (latency.west);
    \draw[arrow] (stream.east) -- (schedule.west);

\end{tikzpicture}

\end{document}
